The Great Chinese Fireball of December 22, 2020

On December 22, 2020 at about 23h 23m 33s UTC a very bright fireball was seen in the sky of south-eastern China. The fireball lasted for several seconds and ended with an atmospheric explosion that was detected by US surveillance satellites. According to CNEOS's data, the fireball moved with a mean speed of 13.6 km/s and exploded at an altitude of about 35.5 km (Lat. $31.9^{\circ}$ N; Long. $96.2^{\circ} $ E). In this paper we estimate the atmospheric trajectory, the heliocentric orbit and the strewn fields for different mass/section ratio of the fragments. The trajectory was about from north to south and with low inclination ($5^{\circ} \pm 2^{\circ}$) with respect to the local surface. The explosion height appear consistent with a fragmented rocky body and the heliocentric orbit supports an asteroidal origin. The probable strewn field extend between two points with coordinates ($+31.3^\circ$ N; $96.3^\circ$ E) and ($+30.3^\circ$ N; $96.5^\circ$ E), for a total area of about 4000 $\textrm{km}^2$. This large extension is a direct consequence of the low inclination of the trajectory. Given the unknown uncertainty of the CNEOS's data, these results should be taken with caution.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

